Maximal Chains of Prime Ideals of Different Lengths in Unique Factorization Domains

We show that, given integers $n_1,n_2, \ldots ,n_k$ with $2 < n_1 < n_2 < \cdots < n_k$, there exists a local (Noetherian) unique factorization domain that has maximal chains of prime ideals of lengths $n_1, n_2, \ldots ,n_k$ which are disjoint except at their minimal and maximal elements. In addition, we demonstrate that unique factorization domains can have other unusual prime ideal structures.

==> 345split.tex <==
% this file contains an image demonstrating the idea of the
% "collapsing height-1 prime ideals" section.
%
% It is a separate file just for de-cluttering purposes, to be
% referenced in the main document through use of the \input{} command

\begin{tikzpicture}

%%% FIRST UFD: ALL CHAINS DISJOINT
  
% left chain nodes
\node (l1) at (0,1) {$\bullet$};
\node (l2) at (0,2) {$\bullet$};
\node (l3) at (0,3) {$\bullet$};

% middle  chain nodes
\node (m1) at (1,1) {$\bullet$};
\node (m2) at (1,2) {$\bullet$};
\node (m3) at (1,3) {$\bullet$};
\node (m4) at (1,4) {$\bullet$};

% right chain nodes
\node (r1) at (2,1) {$\bullet$};
\node (r2) at (2,2) {$\bullet$};

% maximal and zero ideals
\node (zero) at (1,0) {$\bullet$};
\node (max) at (1,5) {$\bullet$};
\node at (1,5.5) {$Y_1$};

% draw lines, from bottom of long chain to bottom of short chain
\draw (1,0) -- (0,1) -- (0,2) -- (0,3) -- (1,5) -- (1,4) -- (1,3);
\draw (1,3) -- (1,2) -- (1,1) -- (1,0) -- (2,1) -- (2,2) -- (1,5);

%%% SECOND: TWO HEIGHT-1'S COLLAPSED, ONE SEPARATE

% left chain nodes
\node (l2) at (5,2) {$\bullet$};
\node (l3) at (5,3) {$\bullet$};

% middle  chain nodes
\node (m1) at (6,1) {$\bullet$};
\node (m2) at (6,2) {$\bullet$};
\node (m3) at (6,3) {$\bullet$};
\node (m4) at (6,4) {$\bullet$};

% right chain nodes
\node (r1) at (7,1) {$\bullet$};
\node (r2) at (7,2) {$\bullet$};

% maximal and zero ideals
\node (zero) at (6,0) {$\bullet$};
\node (max)  at (6,5) {$\bullet$};
\node at (6,5.5) {$Y_2$};

% draw lines
\draw (6,0) -- (6,1) -- (5,2) -- (5,3) -- (6,5) -- (6,4) -- (6,3);
\draw (6,3) -- (6,2) -- (6,1) -- (6,0) -- (7,1) -- (7,2) -- (6,5);

%%% THIRD: ALL HEIGHT-1'S COLLAPSED

% left chain nodes
\node (l2) at (10,2) {$\bullet$};
\node (l3) at (10,3) {$\bullet$};

% middle  chain nodes
\node (m1) at (11,1) {$\bullet$};
\node (m2) at (11,2) {$\bullet$};
\node (m3) at (11,3) {$\bullet$};
\node (m4) at (11,4) {$\bullet$};

% right chain nodes
\node (r2) at (12,2) {$\bullet$};

% maximal and zero ideals
\node (zero) at (11,0) {$\bullet$};
\node (max) at (11,5) {$\bullet$};
\node at (11,5.5) {$Y_3$};

% draw lines, from bottom of long chain to bottom of short chain
\draw (11,0) -- (11,1) -- (10,2) -- (10,3) -- (11,5) -- (11,4) -- (11,3);
\draw (11,3) -- (11,2) -- (11,1) -- (12,2) -- (11,5);

\end{tikzpicture}

==> 4567example.tex <==
% another file containing TikZ code so it's not cluttering up the paper

\begin{tikzpicture}[scale=0.6]

%%%% POSET STRUCTURE

% long chain nodes
\node (l0) at (-7,3) {$\bullet$};
\node (l1) at (-4,4) {$\bullet$};
\node (l2) at (-4,5) {$\bullet$};
\node (l3) at (-4,6) {$\bullet$};
\node (l4) at (-4,7) {$\bullet$};
\node (l5) at (-4,8) {$\bullet$};
\node (l6) at (-4,9) {$\bullet$};

% middle one chain nodes
\node (m11) at (-6,4) {$\bullet$};
\node (m12) at (-6,5) {$\bullet$};
\node (m13) at (-6,6) {$\bullet$};
\node (m14) at (-6,7) {$\bullet$};
\node (m15) at (-6,8) {$\bullet$};

% middle two chain nodes
\node (m22) at (-8,4) {$\bullet$};
\node (m23) at (-8,5) {$\bullet$};
\node (m24) at (-8,6) {$\bullet$};
\node (m25) at (-8,7) {$\bullet$};

% short chain nodes
\node (s1) at (-10,4) {$\bullet$};
\node (s2) at (-10,5) {$\bullet$};
\node (s3) at (-10,6) {$\bullet$};

% maximal ideal and ring
\node (max) at (-7,10) {$\bullet$};
\node (poset) at (-7, 11) {$X$};

% draw lines
\draw (-7,3) -- (-4, 4) -- (-4, 5) -- (-4, 6) -- (-4, 7) -- (-4,
8) -- (-4, 9) -- (-7,10) -- (-6, 8) -- (-6,7) -- (-6,6) -- (-6,5) --
(-6,4) -- (-7,3) -- (-8, 4) -- (-8, 5) -- (-8, 6) -- (-8, 7) --
(-7,10) -- (-10, 6) -- (-10, 5) -- (-10, 4) -- (-7,3);

  
%%%% CLR SPEC

% long chain nodes
\node (l0) at (6,0)  {$P_{4,0}$};
\node (l1) at (6,2)  {$P_{4,1}$};
\node (l2) at (6,4)  {$P_{4,2}$};
\node (l3) at (6,6)  {$P_{4,3}$};
\node (l4) at (6,8)  {$P_{4,4}$};
\node (l5) at (6,10) {$P_{4,5}$};
\node (l6) at (6,12) {$P_{4,6}$};

% middle one chain nodes
\node (m10) at (4,0)  {$P_{3,0}$};
\node (m11) at (4,2)  {$P_{3,1}$};
\node (m12) at (4,4)  {$P_{3,2}$};
\node (m13) at (4,6)  {$P_{3,3}$};
\node (m14) at (4,8)  {$P_{3,4}$};
\node (m15) at (4,10) {$P_{3,5}$};

% middle two chain nodes
\node (m20) at (2,0) {$P_{2,0}$};
\node (m22) at (2,2) {$P_{2,1}$};
\node (m23) at (2,4) {$P_{2,2}$};
\node (m24) at (2,6) {$P_{2,3}$};
\node (m25) at (2,8) {$P_{2,4}$};

% short chain nodes
\node (s0) at (0,0) {$P_{1,0}$};
\node (s1) at (0,2) {$P_{1,1}$};
\node (s2) at (0,4) {$P_{1,2}$};
\node (s3) at (0,6) {$P_{1,3}$};

% maximal ideal and ring
\node (max) at (3,14) {$M$};
%\node at (3, 7.5) {$M$};
\node (ring) at (3, 15) {$\Spec T$};

% draw lines
\draw (l0) -- (l1) -- (l2) -- (l3) -- (l4) -- (l5) -- (l6) -- (max);
\draw (max) -- (m15) -- (m14) -- (m13) -- (m12) -- (m11) -- (m10);
\draw (m20) -- (m22) -- (m23) -- (m24) -- (m25) -- (max);
\draw (max) -- (s3) -- (s2) -- (s1) -- (s0);

  

%%%% UFD SPEC
  
% long chain nodes
\node (l0) at (13,0) {$(0)$};
\node (l1) at (16,2)  {$\tilde p_4$};
\node (l2) at (16,4)  {$p_{4,2}$};
\node (l3) at (16,6)  {$p_{4,3}$};
\node (l4) at (16,8)  {$p_{4,4}$};
\node (l5) at (16,10) {$p_{4,5}$};
\node (l6) at (16,12) {$p_{4,6}$};

% middle one chain nodes
\node (m11) at (14,2) {$\tilde p_3$};
\node (m12) at (14,4) {$p_{3,2}$};
\node (m13) at (14,6) {$p_{3,3}$};
\node (m14) at (14,8) {$p_{3,4}$};
\node (m15) at (14,10) {$p_{3,5}$};

% middle two chain nodes
\node (m22) at (12,2) {$\tilde p_2$};
\node (m23) at (12,4) {$p_{2,2}$};
\node (m24) at (12,6) {$p_{2,3}$};
\node (m25) at (12,8) {$p_{2,4}$};

% short chain nodes
\node (s1) at (10,2) {$\tilde p_1$};
\node (s2) at (10,4) {$p_{1,2}$};
\node (s3) at (10,6) {$p_{1,3}$};

% maximal ideal and ring
\node (max) at (13,14) {$M \cap A$};
\node (ring) at (13, 15) {$\Spec A$};

% draw lines
\draw (l0) -- (l1) -- (l2) -- (l3) -- (l4) -- (l5) -- (l6) -- (max) --
(m15) -- (m14) -- (m13) -- (m12) -- (m11) -- (l0) -- (m22) -- (m23) --
(m24) -- (m25) -- (max) -- (s3) -- (s2) -- (s1) -- (l0);
\end{tikzpicture}

==> dim3ufd.tex <==
% this file contains an image demonstrating an example of the
% collapsing ht-1's theorem: the 3D noncat UFD poset example.
%
% It is a separate file just for de-cluttering purposes, to be
% referenced in the main document through use of the \input{} command

\begin{tikzpicture}
%%% first poset: no dim pres sat embed
  
% left chain nodes
\node (l1) at (2,2) {$\bullet$};
\node (l2) at (2,3) {$\bullet$};

% right chain nodes
\node (r1) at (0,2.5) {$\bullet$};

% maximal and zero ideals
\node (zero) at (1,1) {$\bullet$};
\node (max) at (1,4) {$\bullet$};
\node at (1,4.5) {$X_1$};

% draw lines, from bottom of long chain to bottom of short chain
\draw (1,1) -- (2,2) -- (2,3) -- (1,4) -- (0,2.5) -- (1,1);

%%% second poset: yes dim pres sat embed

% left chain nodes
\node (l1) at (6,2) {$\bullet$};
\node (l2) at (6,3) {$\bullet$};

% right chain nodes
\node (r1) at (4,2.5) {$\bullet$};

% maximal and zero ideals
\node (zero) at (5,0) {$\bullet$};
\node (ht1) at (5,1) {$\bullet$};
\node (max) at (5,4) {$\bullet$};
\node at (5,4.5) {$X_2$};

% draw lines, from bottom of long chain to bottom of short chain
\draw (5,0) -- (5,1) -- (6,2) -- (6,3) -- (5,4) -- (4,2.5) -- (5,1);
\end{tikzpicture}
